Combining Logic with Large Language Models for Automatic Debugging and Repair of ASP Programs

Logic programs are a powerful approach for solving NP-Hard problems. However, due to their declarative nature, debugging logic programs poses significant challenges. Unlike procedural paradigms, which allow for step-by-step inspection of program state, logic programs require reasoning about logical statements for fault localization. This complexity is amplified in learning environments due to students' inexperience. We introduce FormHe, a novel tool that combines logic-based techniques and Large Language Models to identify and correct issues in Answer Set Programming submissions. FormHe consists of two components: a fault localization module and a program repair module. First, the fault localizer identifies a set of faulty program statements requiring modification. Subsequently, FormHe employs program mutation techniques and Large Language Models to repair the flawed ASP program. These repairs can then serve as guidance for students to correct their programs. Our experiments with real buggy programs submitted by students show that FormHe accurately detects faults in 94% of cases and successfully repairs 58% of incorrect submissions.

==> figures/enum-sketch.tex <==
\begin{tikzpicture}
    [thick,thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
        component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em},
        grow via three points={one child at (0,-0.9) and two children at (-1.05,-0.9) and (1.05,-0.9)},
        level/.style={arrows = {-Straight Barb[length=0.4em]},thick},
        tnode/.style={ellipse,inner xsep=0em,inner ysep=0em,font=\ttfamily,minimum height=2em,minimum width=2em},
        filled/.style={tnode,draw=c1,fill=c1!10},
        blank/.style={tnode,draw=black}]

    \node[filled] (root-1) {stmt}
    child {node[filled] (n0) {\(\epsilon\)}}
    child {node[filled] (n1) {sel/1}
            child {node[filled] (n2) {X}}
        }
    child {node[filled] (n3) {not}
            child {node[filled] (n4) {sel/1}
                    child {node[filled] (n5) {Y}}
                }
        }
    child {node[filled] (n6) {e/2}
            child {node[filled,xshift=1.5em] (n7) {X}}
            child {node[filled,xshift=-1.5em] (n8) {Y}}
        };

    \begin{scope}[nodes = {below right = -3pt and -3pt}]
        \foreach \x in {0,...,8}{%
                \node at (n\x.south east) {$n_\x$};
            }
    \end{scope}

\end{tikzpicture}

==> figures/fault-localizer-simplified.tex <==
\begin{tikzpicture}
    [thick,thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
     component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em}]
    
    \node[component,align=center] (mcs-gen) {\acs{MSICS}\\Generator};
    \node[component] (line-sbfl) [above=1em of mcs-gen,align=center] {Line Matching /\\LLM Classifier};
    \node[component,minimum height=3em] (verifier) [below=3.5em of mcs-gen] {Verifier};

    \node[align=center] (lines) [right=4.5em of line-sbfl.center] {Suspicious\\Lines};
    \node[] (mcss) at (lines |- mcs-gen.east) {\acsp{MSICS}};
    
    \coordinate (verifier1) at ($(verifier.south west)!1/4!(verifier.north west)$);
    \coordinate (verifier2) at ($(verifier.south west)!2/4!(verifier.north west)$);
    \coordinate (verifier3) at ($(verifier.south west)!3/4!(verifier.north west)$);

    % \node[align=center] (ref-as) [left=1.5em of verifier1] {Reference\\Answer Sets};
    % \node[align=center] (stu-as) [above=2em of ref-as] {Student\\Answer Sets};

    % \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60] (clingo1) [left=.5em of stu-as] {};
    % \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60] (clingo2) [left=.5em of ref-as] {};
    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60,minimum height=5pt,minimum width=5pt,inner sep=0] (clingo2) [below left=5pt of verifier.north east] {};
    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60,minimum height=5pt,minimum width=5pt,inner sep=0] (clingo3) [below left=5pt of mcs-gen.north east] {};

    % \node[draw,fit=(line-sbfl) (verifier) (lines),inner sep=1.5em,rounded corners=0.5em,yshift=0.5em] (fault-localizer) {};
    % \node[] (fault-localizer-text) [below left=0.25em of fault-localizer.north east] {\textbf{Fault Localizer}};

    \node[thing,align=left] (acs) [right=6em of $(lines)!.5!(mcss)$] {\acsp*{ACS}};
    \node[thing,align=left] (no-mcs) at (acs |- verifier) {No Faults\\Detected};

    \coordinate (line-sbfl1) at ($(line-sbfl.south west)!1/3!(line-sbfl.north west)$);
    \coordinate (line-sbfl2) at ($(line-sbfl.south west)!2/3!(line-sbfl.north west)$);

    \node[align=right] (stu) [left=7.5em of mcs-gen.center] {Student\\Submission};
    \node[align=right,anchor=east] (ref) at (line-sbfl2 -| stu.east) {Reference\\Implementation};
    \node[anchor=east] (inputs) at (verifier1 -| stu.east) {Test Cases};
    

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) -| ($(stu.east)!0.7!(line-sbfl1)$) |- (line-sbfl1);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) -| ($(stu.east)!0.8!(clingo1.west)$) |- (clingo1.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) --  (mcs-gen.west);

    % \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (inputs) -| (clingo1.right side);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (inputs) -| (clingo2.left side);

    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (ref) -- (clingo2);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (ref.east) -- (line-sbfl2);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (ref.east) -| ($(ref.east)!0.15!(verifier3)$) |- (verifier2);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) -| ($(stu.east)!0.46!(verifier2)$) |- (verifier3);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (inputs) -- (verifier1);

    % \draw[] (clingo1) -- (stu-as); 
    % \draw[] (clingo2) -- (ref-as); 

    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (ref-as) -- (verifier1);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu-as.east) -| ($(stu-as.east)!0.5!(verifier2)$) |-  (verifier2);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verifier) -- (mcs-gen) node[pos=.5,right,align=left] {Missing/Extra\\Answer Sets};

    \draw[] (line-sbfl) -- (lines);
    \draw[] (mcs-gen) -- (mcss);

    \draw[arrows = {Straight Barb[length=0.4em]-},rounded corners=4pt] (acs.west) -- ++(-2.5em,0) |- (lines.east);
    \draw[arrows = {Straight Barb[length=0.4em]-},rounded corners=4pt] (acs.west) -- ++(-2.5em,0) |- (mcss.east);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verifier) -- (no-mcs);

\end{tikzpicture}

==> figures/fault-localizer.tex <==
\begin{tikzpicture}
    [thick,thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
     component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em}]
    
    \node[component] (mcs-gen) {\acs{MSICS} Generator};
    \node[component] (line-sbfl) [above=1.5em of mcs-gen,align=center] {Line Matching /\\Fault Localizer LLM};
    \node[component] (verifier) [below=5em of mcs-gen] {Verifier};

    \node[align=center] (lines) [right=6.5em of line-sbfl.center] {Suspicious\\Lines};
    \node[] (mcss) [below=2em of lines] {\acsp{MSICS}};
    
    \coordinate (verifier1) at ($(verifier.south west)!1/3!(verifier.north west)$);
    \coordinate (verifier2) at ($(verifier.south west)!2/3!(verifier.north west)$);

    \node[align=center] (ref-as) [left=1.5em of verifier1] {Reference\\Answer Sets};
    \node[align=center] (stu-as) [above=2em of ref-as] {Student\\Answer Sets};

    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60] (clingo1) [left=.5em of stu-as] {};
    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60] (clingo2) [left=.5em of ref-as] {};
    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60,minimum height=5pt,minimum width=5pt,inner sep=0] (clingo3) [below left=5pt of mcs-gen.north east] {};

    \node[draw,fit=(line-sbfl) (verifier) (ref-as) (lines) (clingo2),inner sep=1.5em,rounded corners=0.5em,yshift=0.5em] (fault-localizer) {};
    \node[] (fault-localizer-text) [below left=0.25em of fault-localizer.north east] {\textbf{Fault Localizer}};

    \node[thing,align=center] (acs) [right=12.5em of $(lines)!.5!(mcss)$] {Augmented Correction\\Subsets};
    \node[thing,align=center] (no-mcs) at (acs |- verifier) {No Faults Detected};

    \coordinate (line-sbfl1) at ($(line-sbfl.south west)!1/3!(line-sbfl.north west)$);
    \coordinate (line-sbfl2) at ($(line-sbfl.south west)!2/3!(line-sbfl.north west)$);

    \node[align=right] (ref) [left=4em of clingo2.center] {Reference\\Implementation};
    \node[] (inputs) [left=4em of $(clingo1)!.5!(clingo2)$] {Test Cases};
    \node[align=right,anchor=east] (stu) at (line-sbfl1 -| inputs.east) {Student\\Submission};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (stu) -- (line-sbfl1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) -| ($(stu.east)!0.8!(clingo1.west)$) |- (clingo1.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu.east) -- ++(8em,0) |- (mcs-gen.west);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (inputs) -| (clingo1.right side);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (inputs) -| (clingo2.left side);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (ref) -- (clingo2);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (ref.east) -- ++(1em,0) |- (line-sbfl2);

    \draw[] (clingo1) -- (stu-as); 
    \draw[] (clingo2) -- (ref-as); 

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (ref-as) -- (verifier1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (stu-as.east) -| ($(stu-as.east)!0.5!(verifier2)$) |-  (verifier2);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verifier) -- (mcs-gen) node[pos=.5,right,align=left] {Missing/Extra\\[-0.5em]Answer Sets};

    \draw[] (line-sbfl) -- (lines);
    \draw[] (mcs-gen) -- (mcss);

    \draw[arrows = {Straight Barb[length=0.4em]-},rounded corners=4pt] (acs.west) -- ++(-1.75em,0) |- (lines.east);
    \draw[arrows = {Straight Barb[length=0.4em]-},rounded corners=4pt] (acs.west) -- ++(-1.75em,0) |- (mcss.east);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verifier) -- (no-mcs);

\end{tikzpicture}

==> figures/llm-combo-simplified.tex <==
\begin{tikzpicture}[thick,thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
    component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em},
    thing2/.style={draw=c3,fill=c3!10,inner xsep=0.9em,inner ysep=0.6em}]
    
    \node[component] (mcs-strict) {\acs*{MSICS}};
    \node[component] (llm) [below=5.5em of mcs-strict] {\acs*{LLM} Classifier};

    \node[thing] (strict1) [right =2em of mcs-strict] {CS1};
    \node[thing] (strict2) [right =0.5em of strict1] {CS2};
    \node[] (strict3) [right =0.5em of strict2] {\dots};

    % \node[thing] (relax1) [right =2em of mcs-relax] {R1};
    % \node[] (relax2) [right =0.5em of relax1] {\dots};

    % \node[align=center] (if-extra) [right =2em of mcs-extra] {If only\\extra};

    % \node[thing] (extra1) [right =2em of if-extra] {E1};
    % \node[] (extra2) [right =0.5em of extra1] {\dots};

    \node[thing] (llm-scores) [right =2em of llm] {Line Scores};
    \node[thing] (llm-fl) [above =2em of llm-scores] {LLM FL};

    \node[thing] (fl1) [above right = -0.75em and  4em of strict3] {CS1};
    \node[thing] (fl2) [below = 0.3em of fl1] {CS2};
    % \node[thing] (fl3) [below = 0.4em of fl2] {R1};
    % \node[thing] (fl4) [below = 0.4em of fl3] {E1};
    \node[thing] (fl5) [below = 0.3em of fl2] {LLM FL};

    \node[component] (line-match) [above=1em of mcs-strict] {Line Matching};

    \node[thing2] (lm-fl) [right=2em of line-match] {LM FL};

    \node[thing2] (lm1) [right = 0em of fl1] {LM FL};
    \node[thing2] (lm2) [right = 0em of fl2] {LM FL};
    % \node[thing2] (lm3) [right = 0em of fl3] {LM FL};
    % \node[thing2] (lm4) [right = 0em of fl4] {LM FL};
    \node[thing2] (lm5) [right = 0em of fl5] {LM FL};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (line-match) -- (lm-fl);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-strict) -- (strict1);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-relax) -- (relax1);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-extra) -- (if-extra) -- (extra1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm) -- (llm-scores);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm-scores) -- (llm-fl);

    \coordinate (dots-coord) at ($(fl5.west)!0.5!(lm5.east)$);
    \node[] (fl6) [below = 1em of dots-coord] {\dots};

    \node[fit= (fl1) (lm5) (fl5) (fl6)] (fls) {};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (strict3) -| ($(strict3)!0.566!(fls.west)$) |- (fls.west);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (relax2) -| ($(relax2)!0.71!(fls.west)$) |- (fls.west);
    % \draw[arrows = {-Straight Barb[length=0.4em]},thick] (extra2) -| ($(extra2)!0.415!(fls.west)$) |- (fls.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (llm-fl) -| ($(llm-fl)!0.799!(fls.west)-(0,0.42em)$) |- (fls.west);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (lm-fl) -| (fls.north);

    \node[component] (sorter) at (llm-scores -| fls) {Sorter};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (fls.south)+(0,.4em) -- (sorter);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm-scores) -- (sorter.west);

\end{tikzpicture}

==> figures/llm-combo.tex <==
\begin{tikzpicture}[thick,thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
    component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em},
    thing2/.style={draw=c3,fill=c3!10,inner xsep=0.9em,inner ysep=0.6em}]
    
    \node[component] (mcs-strict) {\acs*{MSICS} (strict)};
    \node[component] (mcs-relax) [below=1em of mcs-strict] {\acs*{MSICS} (relaxed)};
    \node[component] (mcs-extra) [below=1em of mcs-relax] {\acs*{MSICS} (extra)};
    \node[component] (llm) [below=5.75em of mcs-extra] {\acs*{LLM} Classifier};

    \node[thing] (strict1) [right =2em of mcs-strict] {S1};
    \node[thing] (strict2) [right =0.5em of strict1] {S2};
    \node[] (strict3) [right =0.5em of strict2] {\dots};

    \node[thing] (relax1) [right =2em of mcs-relax] {R1};
    \node[] (relax2) [right =0.5em of relax1] {\dots};

    \node[align=center] (if-extra) [right =2em of mcs-extra] {If only\\extra};

    \node[thing] (extra1) [right =2em of if-extra] {E1};
    \node[] (extra2) [right =0.5em of extra1] {\dots};

    \node[thing] (llm-scores) [right =2em of llm] {Line Scores};
    \node[thing] (llm-fl) [above =2em of llm-scores] {LLM FL};

    \node[thing] (fl1) [right = 8em of strict3] {S1};
    \node[thing] (fl2) [below = 0.4em of fl1] {S2};
    \node[thing] (fl3) [below = 0.4em of fl2] {R1};
    \node[thing] (fl4) [below = 0.4em of fl3] {E1};
    \node[thing] (fl5) [below = 0.4em of fl4] {LLM FL};

    \node[component] (line-match) [above=1.5em of mcs-strict] {Line Matching};

    \node[thing2] (lm-fl) [right=2em of line-match] {LM FL};

    \node[thing2] (lm1) [right = 0em of fl1] {LM FL};
    \node[thing2] (lm2) [right = 0em of fl2] {LM FL};
    \node[thing2] (lm3) [right = 0em of fl3] {LM FL};
    \node[thing2] (lm4) [right = 0em of fl4] {LM FL};
    \node[thing2] (lm5) [right = 0em of fl5] {LM FL};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (line-match) -- (lm-fl);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-strict) -- (strict1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-relax) -- (relax1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (mcs-extra) -- (if-extra) -- (extra1);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm) -- (llm-scores);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm-scores) -- (llm-fl);

    \coordinate (dots-coord) at ($(fl5)!0.5!(lm5)$);
    \node[] (fl6) [below = 1.2em of dots-coord] {\dots};

    \node[fit= (fl1) (lm5) (fl5) (fl6),rounded corners=0.5em] (fls) {};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (strict3) -| ($(strict3)!0.6!(fls.west)$) |- (fls.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (relax2) -| ($(relax2)!0.71!(fls.west)$) |- (fls.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (extra2) -| ($(extra2)!0.415!(fls.west)$) |- (fls.west);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm-fl) -| ($(llm-fl)!0.7525!(fls.west)$) |- (fls.west);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (lm-fl) -| (fls.north);

    \node[component] (sorter) [below=1.5em of fls] {Sorter};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (fls) -- (sorter);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm-scores) -- (sorter.west);

\end{tikzpicture}

==> figures/repair.tex <==
\begin{tikzpicture}
    [thing/.style={draw=c4,fill=c4!10,inner xsep=0.9em,inner ysep=0.6em},
     component/.style={draw=c2,fill=c2!10,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em}]

    \node[component] (llm) [align=center] {LLM\\Repair};
    \node[component] (enum) [right=of llm,align=center] {Mutation\\Enumerator};

    \coordinate (rep-center) at ($(llm)!1/2!(enum)$);
    
    \node[component,minimum width=12em] (verif) [above=6.5em of rep-center] {Verifier};
    %\node[component] (sketch-gen) [below=4em of enum] {Repair LLM};

    \node[isosceles triangle,draw=c3,fill=c3!60,isosceles triangle apex angle=60,minimum height=5pt,minimum width=5pt,inner sep=0] (clingo3) [below left=5pt of verif.north east] {};

    \coordinate (enumt1) at ($(enum.north)-(0em,0)$);
    \coordinate (enumt2) at ($(enum.north)+(.75em,0)$);

    \coordinate (llmt1) at ($(llm.north)-(0em,0)$);
    \coordinate (llmt2) at ($(llm.north)+(.75em,0)$);

    \coordinate (verif1) at (verif.south -| enumt1);
    \coordinate (verif2) at (verif.south -| enumt2);

    \coordinate (verif3) at (verif.south -| llmt1);
    \coordinate (verif4) at (verif.south -| llmt2);
    
    %\coordinate (sketch-gen1) at ($(sketch-gen.north)-(0,0)$);
    %\coordinate (sketch-gen2) at ($(sketch-gen.north)+(.75em,0)$);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (enumt1) -- (verif1) node [pos=.33,left,align=right] (rep-can) {Repair\\Candidate};
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verif2) -- (enumt2) node [pos=.33,right,align=left] (rep-fail) {\textit{Failed}};

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llmt1) -- (verif3) node [pos=.33,left,align=right] (rep-can2) {Repair\\Candidate};
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verif4) -- (llmt2) node [pos=.33,right,align=left] (rep-fail2) {\textit{Failed}};

    %\draw[arrows = {-Straight Barb[length=0.4em]},thick] (sketch-gen1) -- (enumb1) node [pos=.5,right,align=left] (rep-att) {Repair\\Attempt};
    %\draw[arrows = {-Straight Barb[length=0.4em]},thick] (enumb2) -- (sketch-gen2) node [pos=.5,right,align=left] (enum-ex) {\textit{Enumerator}\\\textit{Exhausted}};
    
    % \node[draw,fit=(verif) (enum) (rep-can) (rep-fail) (llm) (rep-can2),inner ysep=1.5em,rounded corners=0.5em,yshift=0.5em] (repair-m) {};
    % \node[] (repair-m-text) [below left=0.25em of repair-m.north east] {\textbf{Repair Module}};

    \node[thing] (repair) [right=9em of verif.center,align=left] {Repaired\\Program};
    \node[thing,anchor=west,align=left] (acs-exhaust) at (repair.west |- enum) {Enumerator\\Exhausted};

    %\coordinate (llma) at ($(sketch-gen.south)!1/3!(sketch-gen.north)$);
    %\coordinate (llma2) at ($(sketch-gen.south west)!1/3!(sketch-gen.north west)$);
    %\coordinate (llmb) at ($(sketch-gen.south west)!2/3!(sketch-gen.north west)$);

    \coordinate (verifa) at ($(verif.south west)!1/3!(verif.north west)$);
    \coordinate (verifb) at ($(verif.south west)!2/3!(verif.north west)$);
    
    \node[align=right] (acs) [left=6em of llm.center] {Student\\Submission};
    \node[align=right] (stu) [below left=1.5em and 6em of llm.center] {ACS};

    \node[align=right] (ref) [below left=1.2em and 10em of verif.center] {Reference\\Implementation};
    \node[align=right,anchor=east] (inputs) at (verifb -| ref.east) {Test\\Cases};

    \coordinate (enuma) at ($(llm.south west)!1/4!(llm.north west)$);
    \coordinate (enumb) at ($(llm.south west)!2/4!(llm.north west)$);
    \coordinate (enumc) at ($(llm.south west)!3/4!(llm.north west)$);
    
    %\draw[arrows = {-Straight Barb[length=0.4em]},thick] (acs) -- (llma2);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=3pt] (acs.east) -- (enumb);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (enum) -- (acs-exhaust);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=3pt] (stu.east) -| ($(stu.east)!0.3!(enuma)$) |- (enuma);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=3pt] (ref.east) -| ($(ref.east)!0.26!(enumc)$) |- (enumc);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=3pt] (ref.east) -| ($(ref.east)!0.25!(verifa)$) |- (verifa);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=3pt] (inputs.east) -- (verifb);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (verif) -- (repair);
    \draw[arrows = {-Straight Barb[length=0.4em]},thick] (llm) -- (enum);

\end{tikzpicture}
